The Security Feature Location Problem

Software security must be realized through security features such as authentication and encryption, but which features does a system implement, and where? We present security feature location: the task of relating code locations to security features, enabling developers to understand security implementations and assess whether intended security properties are enforced.

==> fig/traccar_scattering.tex <==
% Auto-generated by metrics/generate_scattering_tikz.py -- do not edit by hand.
% Scattering of Traccar permission checks: a central 'Permission Check'
% circle linked by straight connectors to every file that performs a check.
% Files alternate between an outer and an inner ring to save space; labels
% are placed above/below their glyph (pointing away from the centre).
\begin{tikzpicture}[x=1cm,y=1cm]
  \definecolor{scCore}{RGB}{31,78,121}
  \definecolor{scFile}{RGB}{245,246,248}
  \definecolor{scEdge}{RGB}{120,130,142}
  \definecolor{scLink}{RGB}{70,110,160}
  \tikzset{
    slabel/.style={font=\sffamily\scriptsize,text=black!82,inner sep=1pt},
  }
  % --- straight connectors (centre -> file) ---
  \draw[scLink,line width=0.7pt,opacity=0.8] (0.000,0.750) -- (0.000,6.400);
  \draw[scLink,line width=0.7pt,opacity=0.8] (0.194,0.724) -- (1.191,4.443);
  \draw[scLink,line width=0.7pt,opacity=0.8] (0.375,0.650) -- (3.200,5.543);
  \draw[scLink,line width=0.7pt,opacity=0.8] (0.530,0.530) -- (3.253,3.253);
  \draw[scLink,line width=0.7pt,opacity=0.8] (0.650,0.375) -- (5.543,3.200);
  \draw[scLink,line width=0.7pt,opacity=0.8] (0.724,0.194) -- (4.443,1.191);
  \draw[scLink,line width=0.7pt,opacity=0.8] (0.750,0.000) -- (6.400,0.000);
  \draw[scLink,line width=0.7pt,opacity=0.8] (0.724,-0.194) -- (4.443,-1.191);
  \draw[scLink,line width=0.7pt,opacity=0.8] (0.650,-0.375) -- (5.543,-3.200);
  \draw[scLink,line width=0.7pt,opacity=0.8] (0.530,-0.530) -- (3.253,-3.253);
  \draw[scLink,line width=0.7pt,opacity=0.8] (0.375,-0.650) -- (3.200,-5.543);
  \draw[scLink,line width=0.7pt,opacity=0.8] (0.194,-0.724) -- (1.191,-4.443);
  \draw[scLink,line width=0.7pt,opacity=0.8] (0.000,-0.750) -- (0.000,-6.400);
  \draw[scLink,line width=0.7pt,opacity=0.8] (-0.194,-0.724) -- (-1.315,-4.907);
  \draw[scLink,line width=0.7pt,opacity=0.8] (-0.375,-0.650) -- (-3.200,-5.543);
  \draw[scLink,line width=0.7pt,opacity=0.8] (-0.530,-0.530) -- (-3.253,-3.253);
  \draw[scLink,line width=0.7pt,opacity=0.8] (-0.650,-0.375) -- (-6.062,-3.500);
  \draw[scLink,line width=0.7pt,opacity=0.8] (-0.724,-0.194) -- (-4.443,-1.191);
  \draw[scLink,line width=0.7pt,opacity=0.8] (-0.750,-0.000) -- (-6.400,-0.000);
  \draw[scLink,line width=0.7pt,opacity=0.8] (-0.724,0.194) -- (-4.443,1.191);
  \draw[scLink,line width=0.7pt,opacity=0.8] (-0.650,0.375) -- (-5.543,3.200);
  \draw[scLink,line width=0.7pt,opacity=0.8] (-0.530,0.530) -- (-3.253,3.253);
  \draw[scLink,line width=0.7pt,opacity=0.8] (-0.375,0.650) -- (-3.200,5.543);
  \draw[scLink,line width=0.7pt,opacity=0.8] (-0.194,0.724) -- (-1.191,4.443);
  % --- file glyphs (document icon with a folded corner) + labels ---
  \begin{scope}[shift={(0.000,7.000)}]
    \fill[scFile,draw=scEdge,line width=0.6pt] (-0.42,-0.56) -- (-0.42,0.56) -- (0.18,0.56) -- (0.42,0.32) -- (0.42,-0.56) -- cycle;
    \draw[scEdge,line width=0.6pt] (0.18,0.56) -- (0.18,0.32) -- (0.42,0.32);
    \draw[scEdge!70,line width=0.5pt] (-0.34,0.18) -- (0.34,0.18) (-0.34,0.02) -- (0.34,0.02) (-0.34,-0.14) -- (0.30,-0.14);
  \end{scope}
  \node[slabel,anchor=south] at (0.000,7.720) {TaskReports.java};
  \begin{scope}[shift={(1.346,5.023)}]
    \fill[scFile,draw=scEdge,line width=0.6pt] (-0.42,-0.56) -- (-0.42,0.56) -- (0.18,0.56) -- (0.42,0.32) -- (0.42,-0.56) -- cycle;
    \draw[scEdge,line width=0.6pt] (0.18,0.56) -- (0.18,0.32) -- (0.42,0.32);
    \draw[scEdge!70,line width=0.5pt] (-0.34,0.18) -- (0.34,0.18) (-0.34,0.02) -- (0.34,0.02) (-0.34,-0.14) -- (0.30,-0.14);
  \end{scope}
  \node[slabel,anchor=south] at (1.346,5.743) {Keys.java};
  \begin{scope}[shift={(3.500,6.062)}]
    \fill[scFile,draw=scEdge,line width=0.6pt] (-0.42,-0.56) -- (-0.42,0.56) -- (0.18,0.56) -- (0.42,0.32) -- (0.42,-0.56) -- cycle;
    \draw[scEdge,line width=0.6pt] (0.18,0.56) -- (0.18,0.32) -- (0.42,0.32);
    \draw[scEdge!70,line width=0.5pt] (-0.34,0.18) -- (0.34,0.18) (-0.34,0.02) -- (0.34,0.02) (-0.34,-0.14) -- (0.30,-0.14);
  \end{scope}
  \node[slabel,anchor=south] at (3.500,6.782) {BaseObjectResource.java};
  \begin{scope}[shift={(3.677,3.677)}]
    \fill[scFile,draw=scEdge,line width=0.6pt] (-0.42,-0.56) -- (-0.42,0.56) -- (0.18,0.56) -- (0.42,0.32) -- (0.42,-0.56) -- cycle;
    \draw[scEdge,line width=0.6pt] (0.18,0.56) -- (0.18,0.32) -- (0.42,0.32);
    \draw[scEdge!70,line width=0.5pt] (-0.34,0.18) -- (0.34,0.18) (-0.34,0.02) -- (0.34,0.02) (-0.34,-0.14) -- (0.30,-0.14);
  \end{scope}
  \node[slabel,anchor=south] at (3.677,4.397) {Disableable.java};
  \begin{scope}[shift={(6.062,3.500)}]
    \fill[scFile,draw=scEdge,line width=0.6pt] (-0.42,-0.56) -- (-0.42,0.56) -- (0.18,0.56) -- (0.42,0.32) -- (0.42,-0.56) -- cycle;
    \draw[scEdge,line width=0.6pt] (0.18,0.56) -- (0.18,0.32) -- (0.42,0.32);
    \draw[scEdge!70,line width=0.5pt] (-0.34,0.18) -- (0.34,0.18) (-0.34,0.02) -- (0.34,0.02) (-0.34,-0.14) -- (0.30,-0.14);
  \end{scope}
  \node[slabel,anchor=south] at (6.062,4.220) {DeviceResource.java};
  \begin{scope}[shift={(5.023,1.346)}]
    \fill[scFile,draw=scEdge,line width=0.6pt] (-0.42,-0.56) -- (-0.42,0.56) -- (0.18,0.56) -- (0.42,0.32) -- (0.42,-0.56) -- cycle;
    \draw[scEdge,line width=0.6pt] (0.18,0.56) -- (0.18,0.32) -- (0.42,0.32);
    \draw[scEdge!70,line width=0.5pt] (-0.34,0.18) -- (0.34,0.18) (-0.34,0.02) -- (0.34,0.02) (-0.34,-0.14) -- (0.30,-0.14);
  \end{scope}
  \node[slabel,anchor=south] at (5.023,2.066) {Device.java};
  \begin{scope}[shift={(7.000,0.000)}]
    \fill[scFile,draw=scEdge,line width=0.6pt] (-0.42,-0.56) -- (-0.42,0.56) -- (0.18,0.56) -- (0.42,0.32) -- (0.42,-0.56) -- cycle;
    \draw[scEdge,line width=0.6pt] (0.18,0.56) -- (0.18,0.32) -- (0.42,0.32);
    \draw[scEdge!70,line width=0.5pt] (-0.34,0.18) -- (0.34,0.18) (-0.34,0.02) -- (0.34,0.02) (-0.34,-0.14) -- (0.30,-0.14);
  \end{scope}
  \node[slabel,anchor=south] at (7.000,0.720) {ReportUtils.java};
  \begin{scope}[shift={(5.023,-1.346)}]
    \fill[scFile,draw=scEdge,line width=0.6pt] (-0.42,-0.56) -- (-0.42,0.56) -- (0.18,0.56) -- (0.42,0.32) -- (0.42,-0.56) -- cycle;
    \draw[scEdge,line width=0.6pt] (0.18,0.56) -- (0.18,0.32) -- (0.42,0.32);
    \draw[scEdge!70,line width=0.5pt] (-0.34,0.18) -- (0.34,0.18) (-0.34,0.02) -- (0.34,0.02) (-0.34,-0.14) -- (0.30,-0.14);
  \end{scope}
  \node[slabel,anchor=north] at (5.023,-2.066) {SimpleObjectResource.java};
  \begin{scope}[shift={(6.062,-3.500)}]
    \fill[scFile,draw=scEdge,line width=0.6pt] (-0.42,-0.56) -- (-0.42,0.56) -- (0.18,0.56) -- (0.42,0.32) -- (0.42,-0.56) -- cycle;
    \draw[scEdge,line width=0.6pt] (0.18,0.56) -- (0.18,0.32) -- (0.42,0.32);
    \draw[scEdge!70,line width=0.5pt] (-0.34,0.18) -- (0.34,0.18) (-0.34,0.02) -- (0.34,0.02) (-0.34,-0.14) -- (0.30,-0.14);
  \end{scope}
  \node[slabel,anchor=north] at (6.062,-4.220) {LoginService.java};
  \begin{scope}[shift={(3.677,-3.677)}]
    \fill[scFile,draw=scEdge,line width=0.6pt] (-0.42,-0.56) -- (-0.42,0.56) -- (0.18,0.56) -- (0.42,0.32) -- (0.42,-0.56) -- cycle;
    \draw[scEdge,line width=0.6pt] (0.18,0.56) -- (0.18,0.32) -- (0.42,0.32);
    \draw[scEdge!70,line width=0.5pt] (-0.34,0.18) -- (0.34,0.18) (-0.34,0.02) -- (0.34,0.02) (-0.34,-0.14) -- (0.30,-0.14);
  \end{scope}
  \node[slabel,anchor=north] at (3.677,-4.397) {EventResource.java};
  \begin{scope}[shift={(3.500,-6.062)}]
    \fill[scFile,draw=scEdge,line width=0.6pt] (-0.42,-0.56) -- (-0.42,0.56) -- (0.18,0.56) -- (0.42,0.32) -- (0.42,-0.56) -- cycle;
    \draw[scEdge,line width=0.6pt] (0.18,0.56) -- (0.18,0.32) -- (0.42,0.32);
    \draw[scEdge!70,line width=0.5pt] (-0.34,0.18) -- (0.34,0.18) (-0.34,0.02) -- (0.34,0.02) (-0.34,-0.14) -- (0.30,-0.14);
  \end{scope}
  \node[slabel,anchor=north] at (3.500,-6.782) {PositionResource.java};
  \begin{scope}[shift={(1.346,-5.023)}]
    \fill[scFile,draw=scEdge,line width=0.6pt] (-0.42,-0.56) -- (-0.42,0.56) -- (0.18,0.56) -- (0.42,0.32) -- (0.42,-0.56) -- cycle;
    \draw[scEdge,line width=0.6pt] (0.18,0.56) -- (0.18,0.32) -- (0.42,0.32);
    \draw[scEdge!70,line width=0.5pt] (-0.34,0.18) -- (0.34,0.18) (-0.34,0.02) -- (0.34,0.02) (-0.34,-0.14) -- (0.30,-0.14);
  \end{scope}
  \node[slabel,anchor=north] at (1.346,-5.743) {ExtendedObjectResource.java};
  \begin{scope}[shift={(0.000,-7.000)}]
    \fill[scFile,draw=scEdge,line width=0.6pt] (-0.42,-0.56) -- (-0.42,0.56) -- (0.18,0.56) -- (0.42,0.32) -- (0.42,-0.56) -- cycle;
    \draw[scEdge,line width=0.6pt] (0.18,0.56) -- (0.18,0.32) -- (0.42,0.32);
    \draw[scEdge!70,line width=0.5pt] (-0.34,0.18) -- (0.34,0.18) (-0.34,0.02) -- (0.34,0.02) (-0.34,-0.14) -- (0.30,-0.14);
  \end{scope}
  \node[slabel,anchor=north] at (0.000,-7.720) {MediaFilter.java};
  \begin{scope}[shift={(-1.470,-5.486)}]
    \fill[scFile,draw=scEdge,line width=0.6pt] (-0.42,-0.56) -- (-0.42,0.56) -- (0.18,0.56) -- (0.42,0.32) -- (0.42,-0.56) -- cycle;
    \draw[scEdge,line width=0.6pt] (0.18,0.56) -- (0.18,0.32) -- (0.42,0.32);
    \draw[scEdge!70,line width=0.5pt] (-0.34,0.18) -- (0.34,0.18) (-0.34,0.02) -- (0.34,0.02) (-0.34,-0.14) -- (0.30,-0.14);
  \end{scope}
  \node[slabel,anchor=north] at (-1.470,-6.206) {ReportResource.java};
  \begin{scope}[shift={(-3.500,-6.062)}]
    \fill[scFile,draw=scEdge,line width=0.6pt] (-0.42,-0.56) -- (-0.42,0.56) -- (0.18,0.56) -- (0.42,0.32) -- (0.42,-0.56) -- cycle;
    \draw[scEdge,line width=0.6pt] (0.18,0.56) -- (0.18,0.32) -- (0.42,0.32);
    \draw[scEdge!70,line width=0.5pt] (-0.34,0.18) -- (0.34,0.18) (-0.34,0.02) -- (0.34,0.02) (-0.34,-0.14) -- (0.30,-0.14);
  \end{scope}
  \node[slabel,anchor=north] at (-3.500,-6.782) {PermissionsResource.java};
  \begin{scope}[shift={(-3.677,-3.677)}]
    \fill[scFile,draw=scEdge,line width=0.6pt] (-0.42,-0.56) -- (-0.42,0.56) -- (0.18,0.56) -- (0.42,0.32) -- (0.42,-0.56) -- cycle;
    \draw[scEdge,line width=0.6pt] (0.18,0.56) -- (0.18,0.32) -- (0.42,0.32);
    \draw[scEdge!70,line width=0.5pt] (-0.34,0.18) -- (0.34,0.18) (-0.34,0.02) -- (0.34,0.02) (-0.34,-0.14) -- (0.30,-0.14);
  \end{scope}
  \node[slabel,anchor=north] at (-3.677,-4.397) {PermissionsService.java};
  \begin{scope}[shift={(-6.582,-3.800)}]
    \fill[scFile,draw=scEdge,line width=0.6pt] (-0.42,-0.56) -- (-0.42,0.56) -- (0.18,0.56) -- (0.42,0.32) -- (0.42,-0.56) -- cycle;
    \draw[scEdge,line width=0.6pt] (0.18,0.56) -- (0.18,0.32) -- (0.42,0.32);
    \draw[scEdge!70,line width=0.5pt] (-0.34,0.18) -- (0.34,0.18) (-0.34,0.02) -- (0.34,0.02) (-0.34,-0.14) -- (0.30,-0.14);
  \end{scope}
  \node[slabel,anchor=north] at (-6.582,-4.520) {AttributeResource.java};
  \begin{scope}[shift={(-5.023,-1.346)}]
    \fill[scFile,draw=scEdge,line width=0.6pt] (-0.42,-0.56) -- (-0.42,0.56) -- (0.18,0.56) -- (0.42,0.32) -- (0.42,-0.56) -- cycle;
    \draw[scEdge,line width=0.6pt] (0.18,0.56) -- (0.18,0.32) -- (0.42,0.32);
    \draw[scEdge!70,line width=0.5pt] (-0.34,0.18) -- (0.34,0.18) (-0.34,0.02) -- (0.34,0.02) (-0.34,-0.14) -- (0.30,-0.14);
  \end{scope}
  \node[slabel,anchor=north] at (-5.023,-2.066) {CommandResource.java};
  \begin{scope}[shift={(-7.000,-0.000)}]
    \fill[scFile,draw=scEdge,line width=0.6pt] (-0.42,-0.56) -- (-0.42,0.56) -- (0.18,0.56) -- (0.42,0.32) -- (0.42,-0.56) -- cycle;
    \draw[scEdge,line width=0.6pt] (0.18,0.56) -- (0.18,0.32) -- (0.42,0.32);
    \draw[scEdge!70,line width=0.5pt] (-0.34,0.18) -- (0.34,0.18) (-0.34,0.02) -- (0.34,0.02) (-0.34,-0.14) -- (0.30,-0.14);
  \end{scope}
  \node[slabel,anchor=south] at (-7.000,0.720) {DatabaseStorage.java};
  \begin{scope}[shift={(-5.023,1.346)}]
    \fill[scFile,draw=scEdge,line width=0.6pt] (-0.42,-0.56) -- (-0.42,0.56) -- (0.18,0.56) -- (0.42,0.32) -- (0.42,-0.56) -- cycle;
    \draw[scEdge,line width=0.6pt] (0.18,0.56) -- (0.18,0.32) -- (0.42,0.32);
    \draw[scEdge!70,line width=0.5pt] (-0.34,0.18) -- (0.34,0.18) (-0.34,0.02) -- (0.34,0.02) (-0.34,-0.14) -- (0.30,-0.14);
  \end{scope}
  \node[slabel,anchor=south] at (-5.023,2.066) {NotificationResource.java};
  \begin{scope}[shift={(-6.062,3.500)}]
    \fill[scFile,draw=scEdge,line width=0.6pt] (-0.42,-0.56) -- (-0.42,0.56) -- (0.18,0.56) -- (0.42,0.32) -- (0.42,-0.56) -- cycle;
    \draw[scEdge,line width=0.6pt] (0.18,0.56) -- (0.18,0.32) -- (0.42,0.32);
    \draw[scEdge!70,line width=0.5pt] (-0.34,0.18) -- (0.34,0.18) (-0.34,0.02) -- (0.34,0.02) (-0.34,-0.14) -- (0.30,-0.14);
  \end{scope}
  \node[slabel,anchor=south] at (-6.062,4.220) {UserResource.java};
  \begin{scope}[shift={(-3.677,3.677)}]
    \fill[scFile,draw=scEdge,line width=0.6pt] (-0.42,-0.56) -- (-0.42,0.56) -- (0.18,0.56) -- (0.42,0.32) -- (0.42,-0.56) -- cycle;
    \draw[scEdge,line width=0.6pt] (0.18,0.56) -- (0.18,0.32) -- (0.42,0.32);
    \draw[scEdge!70,line width=0.5pt] (-0.34,0.18) -- (0.34,0.18) (-0.34,0.02) -- (0.34,0.02) (-0.34,-0.14) -- (0.30,-0.14);
  \end{scope}
  \node[slabel,anchor=south] at (-3.677,4.397) {User.java};
  \begin{scope}[shift={(-3.500,6.062)}]
    \fill[scFile,draw=scEdge,line width=0.6pt] (-0.42,-0.56) -- (-0.42,0.56) -- (0.18,0.56) -- (0.42,0.32) -- (0.42,-0.56) -- cycle;
    \draw[scEdge,line width=0.6pt] (0.18,0.56) -- (0.18,0.32) -- (0.42,0.32);
    \draw[scEdge!70,line width=0.5pt] (-0.34,0.18) -- (0.34,0.18) (-0.34,0.02) -- (0.34,0.02) (-0.34,-0.14) -- (0.30,-0.14);
  \end{scope}
  \node[slabel,anchor=south] at (-3.500,6.782) {SecurityRequestFilter.java};
  \begin{scope}[shift={(-1.346,5.023)}]
    \fill[scFile,draw=scEdge,line width=0.6pt] (-0.42,-0.56) -- (-0.42,0.56) -- (0.18,0.56) -- (0.42,0.32) -- (0.42,-0.56) -- cycle;
    \draw[scEdge,line width=0.6pt] (0.18,0.56) -- (0.18,0.32) -- (0.42,0.32);
    \draw[scEdge!70,line width=0.5pt] (-0.34,0.18) -- (0.34,0.18) (-0.34,0.02) -- (0.34,0.02) (-0.34,-0.14) -- (0.30,-0.14);
  \end{scope}
  \node[slabel,anchor=south] at (-1.346,5.743) {DevicesReportProvider.java};
  % --- central circle, label drawn on top of the circle ---
  \node[circle,draw=scCore,line width=1.2pt,fill=scCore!12,minimum size=1.50cm] (core) at (0,0) {};
  \node[font=\sffamily\bfseries\large,text=scCore,anchor=south] at (0,0.93) {Permission Check};
\end{tikzpicture}


==> fig/traccar_tangling_cluster.tex <==
% Auto-generated by metrics/generate_tangling_tikz.py -- do not edit by hand.
% Tangling-cluster graph of Traccar security features.
% Circle area = feature size (annotated lines); edge width = pairwise tangling.
% Node positions are overlap-free (circles AND labels never touch).
\begin{tikzpicture}[x=1cm,y=1cm]
  \definecolor{tcBlue}{RGB}{31,119,180}
  \definecolor{tcGreen}{RGB}{44,160,44}
  \definecolor{tcOrange}{RGB}{255,127,14}
  \definecolor{tcPurple}{RGB}{148,103,189}
  \definecolor{tcRed}{RGB}{214,39,40}
  \definecolor{tcTeal}{RGB}{23,190,207}
  \definecolor{tcBrown}{RGB}{140,86,75}
  \definecolor{tcPink}{RGB}{227,119,194}
  \definecolor{tcOlive}{RGB}{188,189,34}
  \definecolor{tcGray}{RGB}{127,127,127}
  \tikzset{
    fnode/.style={circle,draw=black!55,line width=0.3pt,inner sep=0pt},
    flabel/.style={font=\fontsize{3.4}{4.0}\selectfont,text=black,align=center,inner sep=0.3pt},
  }
  % --- edges (tangling) ---
  \draw[line width=0.57pt,black!38] (3.158,1.281) -- (4.322,1.977);
  \draw[line width=0.57pt,black!38] (2.252,4.873) -- (4.110,4.359);
  \draw[line width=0.57pt,black!38] (2.252,4.873) -- (3.217,4.444);
  \draw[line width=0.57pt,black!38] (9.406,4.359) -- (7.624,6.508);
  \draw[line width=0.57pt,black!38] (1.991,3.888) -- (4.110,4.359);
  \draw[line width=0.57pt,black!38] (1.991,3.888) -- (0.953,3.385);
  \draw[line width=0.57pt,black!38] (10.976,0.430) -- (12.169,0.430);
  \draw[line width=0.57pt,black!38] (4.110,1.032) -- (5.967,1.032);
  \draw[line width=0.57pt,black!38] (11.378,4.786) -- (10.949,5.523);
  \draw[line width=0.57pt,black!38] (10.258,6.122) -- (10.949,5.523);
  \draw[line width=0.57pt,black!38] (8.379,4.287) -- (7.624,6.508);
  \draw[line width=0.57pt,black!38] (6.354,4.779) -- (5.594,2.752);
  \draw[line width=0.57pt,black!38] (6.354,4.779) -- (5.967,6.508);
  \draw[line width=0.57pt,black!38] (3.989,7.252) -- (5.770,7.708);
  \draw[line width=0.57pt,black!38] (3.989,7.252) -- (4.762,6.424);
  \draw[line width=0.57pt,black!38] (3.989,7.252) -- (3.646,6.313);
  \draw[line width=0.57pt,black!38] (4.447,7.997) -- (5.770,7.708);
  \draw[line width=0.57pt,black!38] (4.447,7.997) -- (3.646,6.313);
  \draw[line width=0.57pt,black!38] (5.967,6.508) -- (4.110,4.359);
  \draw[line width=0.57pt,black!38] (9.070,1.780) -- (8.689,0.878);
  \draw[line width=0.57pt,black!38] (6.734,2.911) -- (4.494,2.936);
  \draw[line width=0.57pt,black!38] (6.734,2.911) -- (4.322,1.977);
  \draw[line width=0.57pt,black!38] (5.770,7.708) -- (7.624,6.508);
  \draw[line width=0.57pt,black!38] (5.770,7.708) -- (4.109,8.636);
  \draw[line width=0.57pt,black!38] (3.249,5.303) -- (3.646,6.313);
  \draw[line width=0.57pt,black!38] (3.646,6.313) -- (4.110,4.359);
  \draw[line width=0.82pt,black!38] (9.406,4.359) -- (8.619,5.445);
  \draw[line width=0.82pt,black!38] (9.406,4.359) -- (10.949,5.523);
  \draw[line width=0.82pt,black!38] (9.406,4.359) -- (7.986,4.904);
  \draw[line width=0.82pt,black!38] (1.991,3.888) -- (3.217,4.444);
  \draw[line width=0.82pt,black!38] (2.856,2.853) -- (4.110,4.359);
  \draw[line width=0.82pt,black!38] (8.379,4.287) -- (8.619,5.445);
  \draw[line width=0.82pt,black!38] (8.379,4.287) -- (7.986,4.904);
  \draw[line width=0.82pt,black!38] (6.354,4.779) -- (5.640,5.784);
  \draw[line width=0.82pt,black!38] (5.594,2.752) -- (7.717,3.458);
  \draw[line width=0.82pt,black!38] (5.594,2.752) -- (5.674,1.765);
  \draw[line width=0.82pt,black!38] (5.640,5.784) -- (3.217,4.444);
  \draw[line width=0.82pt,black!38] (2.878,8.246) -- (4.109,8.636);
  \draw[line width=0.82pt,black!38] (9.070,1.780) -- (6.734,2.911);
  \draw[line width=0.82pt,black!38] (7.624,6.508) -- (6.824,7.736);
  \draw[line width=0.82pt,black!38] (4.494,2.936) -- (4.110,4.359);
  \draw[line width=0.82pt,black!38] (4.494,2.936) -- (3.217,4.444);
  \draw[line width=1.00pt,black!38] (5.640,5.784) -- (5.770,7.708);
  \draw[line width=1.00pt,black!38] (9.805,0.480) -- (8.012,2.102);
  \draw[line width=1.00pt,black!38] (9.805,0.480) -- (9.954,1.506);
  \draw[line width=1.00pt,black!38] (6.734,2.911) -- (9.954,1.506);
  \draw[line width=1.00pt,black!38] (4.494,2.936) -- (5.149,4.000);
  \draw[line width=1.00pt,black!38] (3.125,3.596) -- (4.110,4.359);
  \draw[line width=1.00pt,black!38] (0.608,4.075) -- (3.217,4.444);
  \draw[line width=1.00pt,black!38] (5.149,4.000) -- (3.646,6.313);
  \draw[line width=1.00pt,black!38] (4.322,1.977) -- (3.217,4.444);
  \draw[line width=1.14pt,black!38] (1.860,3.090) -- (4.110,4.359);
  \draw[line width=1.14pt,black!38] (9.070,1.780) -- (7.543,1.032);
  \draw[line width=1.14pt,black!38] (8.012,2.102) -- (7.543,1.032);
  \draw[line width=1.14pt,black!38] (3.125,3.596) -- (3.217,4.444);
  \draw[line width=1.25pt,black!38] (8.379,4.287) -- (9.421,5.333);
  \draw[line width=1.25pt,black!38] (10.976,1.446) -- (9.954,1.506);
  \draw[line width=1.25pt,black!38] (5.594,2.752) -- (8.012,2.102);
  \draw[line width=1.25pt,black!38] (5.640,5.784) -- (4.110,4.359);
  \draw[line width=1.25pt,black!38] (4.447,7.997) -- (4.109,8.636);
  \draw[line width=1.25pt,black!38] (9.070,1.780) -- (9.954,1.506);
  \draw[line width=1.25pt,black!38] (5.149,4.000) -- (5.123,4.835);
  \draw[line width=1.34pt,black!38] (10.976,1.446) -- (9.070,1.780);
  \draw[line width=1.34pt,black!38] (5.640,5.784) -- (6.824,7.736);
  \draw[line width=1.34pt,black!38] (5.967,6.508) -- (5.770,7.708);
  \draw[line width=1.34pt,black!38] (6.734,2.911) -- (5.149,4.000);
  \draw[line width=1.34pt,black!38] (6.734,2.911) -- (4.110,4.359);
  \draw[line width=1.34pt,black!38] (0.953,3.385) -- (3.217,4.444);
  \draw[line width=1.42pt,black!38] (3.989,7.252) -- (4.109,8.636);
  \draw[line width=1.50pt,black!38] (12.169,0.430) -- (9.954,1.506);
  \draw[line width=1.50pt,black!38] (3.249,5.303) -- (4.395,5.599);
  \draw[line width=1.50pt,black!38] (3.249,5.303) -- (3.217,4.444);
  \draw[line width=1.50pt,black!38] (5.149,4.000) -- (3.217,4.444);
  \draw[line width=1.50pt,black!38] (4.762,6.424) -- (3.646,6.313);
  \draw[line width=1.56pt,black!38] (8.308,8.498) -- (6.824,7.736);
  \draw[line width=1.62pt,black!38] (5.594,2.752) -- (5.123,4.835);
  \draw[line width=1.62pt,black!38] (8.012,2.102) -- (8.689,0.878);
  \draw[line width=1.67pt,black!38] (5.123,4.835) -- (3.217,4.444);
  \draw[line width=1.72pt,black!38] (5.594,2.752) -- (4.110,4.359);
  \draw[line width=1.72pt,black!38] (6.734,2.911) -- (7.717,3.458);
  \draw[line width=1.72pt,black!38] (1.106,4.852) -- (4.110,4.359);
  \draw[line width=1.72pt,black!38] (3.249,5.303) -- (4.110,4.359);
  \draw[line width=1.77pt,black!38] (6.354,4.779) -- (4.395,5.599);
  \draw[line width=1.81pt,black!38] (9.406,4.359) -- (11.378,4.786);
  \draw[line width=1.81pt,black!38] (5.149,4.000) -- (4.762,6.424);
  \draw[line width=1.85pt,black!38] (9.406,4.359) -- (10.258,6.122);
  \draw[line width=1.85pt,black!38] (3.989,7.252) -- (2.878,8.246);
  \draw[line width=1.89pt,black!38] (10.976,1.446) -- (11.927,1.798);
  \draw[line width=1.89pt,black!38] (5.770,7.708) -- (6.824,7.736);
  \draw[line width=1.89pt,black!38] (5.123,4.835) -- (4.762,6.424);
  \draw[line width=1.92pt,black!38] (1.707,5.695) -- (4.110,4.359);
  \draw[line width=1.92pt,black!38] (10.044,2.928) -- (9.070,1.780);
  \draw[line width=1.92pt,black!38] (10.044,2.928) -- (9.954,1.506);
  \draw[line width=1.95pt,black!38] (5.967,6.508) -- (6.824,7.736);
  \draw[line width=1.99pt,black!38] (3.989,7.252) -- (4.447,7.997);
  \draw[line width=2.02pt,black!38] (6.354,4.779) -- (4.110,4.359);
  \draw[line width=2.04pt,black!38] (9.406,4.359) -- (8.379,4.287);
  \draw[line width=2.10pt,black!38] (6.354,4.779) -- (7.717,3.458);
  \draw[line width=2.10pt,black!38] (4.395,5.599) -- (3.217,4.444);
  \draw[line width=2.12pt,black!38] (2.252,4.873) -- (1.991,3.888);
  \draw[line width=2.12pt,black!38] (5.594,2.752) -- (3.217,4.444);
  \draw[line width=2.15pt,black!38] (10.044,2.928) -- (11.927,1.798);
  \draw[line width=2.15pt,black!38] (9.070,1.780) -- (8.012,2.102);
  \draw[line width=2.17pt,black!38] (8.012,2.102) -- (7.717,3.458);
  \draw[line width=2.25pt,black!38] (8.012,2.102) -- (9.954,1.506);
  \draw[line width=2.33pt,black!38] (9.406,4.359) -- (9.421,5.333);
  \draw[line width=2.41pt,black!38] (4.110,4.359) -- (3.217,4.444);
  \draw[line width=2.88pt,black!38] (10.044,2.928) -- (6.734,2.911);
  \draw[line width=3.20pt,black!38] (6.734,2.911) -- (8.012,2.102);
  % --- nodes (features) ---
  \node[fnode,minimum size=0.200cm,fill=tcOrange!70] at (8.619,5.445) {};
  \node[flabel,anchor=south] at (8.619,5.585) {PKCS8 Key\\Generation};
  \node[fnode,minimum size=0.200cm,fill=tcOrange!70] at (10.949,5.523) {};
  \node[flabel,anchor=south] at (10.949,5.663) {Sha256 Hashing};
  \node[fnode,minimum size=0.200cm,fill=tcOrange!70] at (7.986,4.904) {};
  \node[flabel,anchor=south] at (7.986,5.044) {X509 Key Generation};
  \node[fnode,minimum size=0.200cm,fill=tcBlue!70] at (2.856,2.853) {};
  \node[flabel,anchor=south] at (2.856,2.993) {Bearer\\Authentication};
  \node[fnode,minimum size=0.215cm,fill=tcPurple!70] at (7.624,6.508) {};
  \node[flabel,anchor=south] at (7.624,6.656) {Secure Random};
  \node[fnode,minimum size=0.228cm,fill=tcBrown!70] at (7.543,1.032) {};
  \node[flabel,anchor=south] at (7.543,1.186) {Permission Logging};
  \node[fnode,minimum size=0.239cm,fill=tcBrown!70] at (9.805,0.480) {};
  \node[flabel,anchor=south] at (9.805,0.639) {Permission Change\\Logging};
  \node[fnode,minimum size=0.249cm,fill=tcBlue!70] at (0.953,3.385) {};
  \node[flabel,anchor=south] at (0.953,3.549) {User Logout};
  \node[fnode,minimum size=0.258cm,fill=tcTeal!70] at (4.109,8.636) {};
  \node[flabel,anchor=south] at (4.109,8.805) {Secure Storage};
  \node[fnode,minimum size=0.258cm,fill=tcBlue!70] at (1.860,3.090) {};
  \node[flabel,anchor=south] at (1.860,3.259) {Basic\\Authentication};
  \node[fnode,minimum size=0.275cm,fill=tcPurple!70] at (8.308,8.498) {};
  \node[flabel,anchor=south] at (8.308,8.675) {PBKDF2 Key\\Generation};
  \node[fnode,minimum size=0.282cm,fill=tcGreen!70] at (8.689,0.878) {};
  \node[flabel,anchor=south] at (8.689,1.060) {Permission Type\\Validation};
  \node[fnode,minimum size=0.282cm,fill=tcRed!70] at (3.646,6.313) {};
  \node[flabel,anchor=south] at (3.646,6.494) {Token Validation};
  \node[fnode,minimum size=0.310cm,fill=tcOrange!70] at (11.378,4.786) {};
  \node[flabel,anchor=south] at (11.378,4.981) {ECDSA Signature\\Signing};
  \node[fnode,minimum size=0.316cm,fill=tcOrange!70] at (10.258,6.122) {};
  \node[flabel,anchor=south] at (10.258,6.320) {ECDSA Signature\\Verification};
  \node[fnode,minimum size=0.316cm,fill=tcTeal!70] at (2.878,8.246) {};
  \node[flabel,anchor=south] at (2.878,8.444) {Password Reset};
  \node[fnode,minimum size=0.322cm,fill=tcBlue!70] at (3.125,3.596) {};
  \node[flabel,anchor=south] at (3.125,3.797) {Session Timeout};
  \node[fnode,minimum size=0.328cm,fill=tcBlue!70] at (1.707,5.695) {};
  \node[flabel,anchor=south] at (1.707,5.899) {Admin Login};
  \node[fnode,minimum size=0.339cm,fill=tcTeal!70] at (4.447,7.997) {};
  \node[flabel,anchor=south] at (4.447,8.206) {Password Update};
  \node[fnode,minimum size=0.344cm,fill=tcBlue!70] at (3.249,5.303) {};
  \node[flabel,anchor=south] at (3.249,5.515) {Token\\Authentication};
  \node[fnode,minimum size=0.344cm,fill=tcPink!70] at (5.967,1.032) {};
  \node[flabel,anchor=south] at (5.967,1.244) {Imei Validation};
  \node[fnode,minimum size=0.349cm,fill=tcOrange!70] at (8.379,4.287) {};
  \node[flabel,anchor=south] at (8.379,4.502) {Key Generation};
  \node[fnode,minimum size=0.354cm,fill=tcPurple!70] at (5.967,6.508) {};
  \node[flabel,anchor=south] at (5.967,6.725) {Password Validation};
  \node[fnode,minimum size=0.369cm,fill=tcBlue!70] at (5.674,1.765) {};
  \node[flabel,anchor=south] at (5.674,1.989) {Role Definition};
  \node[fnode,minimum size=0.374cm,fill=tcBrown!70] at (1.991,3.888) {};
  \node[flabel,anchor=south] at (1.991,4.114) {Authentication\\Logging};
  \node[fnode,minimum size=0.383cm,fill=tcRed!70] at (5.123,4.835) {};
  \node[flabel,anchor=south] at (5.123,5.067) {Token Generation};
  \node[fnode,minimum size=0.396cm,fill=tcBlue!70] at (4.322,1.977) {};
  \node[flabel,anchor=south] at (4.322,2.215) {User Based Request\\Authorization};
  \node[fnode,minimum size=0.408cm,fill=tcOrange!70] at (9.421,5.333) {};
  \node[flabel,anchor=south] at (9.421,5.577) {Key Storage};
  \node[fnode,minimum size=0.412cm,fill=tcPurple!70] at (5.640,5.784) {};
  \node[flabel,anchor=south] at (5.640,6.030) {Password};
  \node[fnode,minimum size=0.416cm,fill=tcPurple!70] at (5.770,7.708) {};
  \node[flabel,anchor=south] at (5.770,7.956) {Salting};
  \node[fnode,minimum size=0.420cm,fill=tcBrown!70] at (3.158,1.281) {};
  \node[flabel,anchor=south] at (3.158,1.531) {Access Logging};
  \node[fnode,minimum size=0.424cm,fill=tcBlue!70] at (1.106,4.852) {};
  \node[flabel,anchor=south] at (1.106,5.104) {TOTP Authentication};
  \node[fnode,minimum size=0.449cm,fill=tcBlue!70] at (0.608,4.075) {};
  \node[flabel,anchor=south] at (0.608,4.339) {Throttling Filter};
  \node[fnode,minimum size=0.460cm,fill=tcGreen!70] at (11.927,1.798) {};
  \node[flabel,anchor=south] at (11.927,2.068) {Permission\\Management};
  \node[fnode,minimum size=0.463cm,fill=tcBlue!70] at (4.395,5.599) {};
  \node[flabel,anchor=south] at (4.395,5.871) {User Authentication};
  \node[fnode,minimum size=0.470cm,fill=tcTeal!70] at (3.989,7.252) {};
  \node[flabel,anchor=south] at (3.989,7.527) {Password Definition};
  \node[fnode,minimum size=0.504cm,fill=tcRed!70] at (4.762,6.424) {};
  \node[flabel,anchor=south] at (4.762,6.716) {Token Management};
  \node[fnode,minimum size=0.538cm,fill=tcGreen!70] at (10.976,0.430) {};
  \node[flabel,anchor=south] at (10.976,0.739) {Authorization\\Header};
  \node[fnode,minimum size=0.549cm,fill=tcBlue!70] at (7.717,3.458) {};
  \node[flabel,anchor=south] at (7.717,3.773) {Role Check};
  \node[fnode,minimum size=0.549cm,fill=tcPurple!70] at (6.824,7.736) {};
  \node[flabel,anchor=south] at (6.824,8.051) {Sha1 Hashing};
  \node[fnode,minimum size=0.555cm,fill=tcGreen!70] at (9.070,1.780) {};
  \node[flabel,anchor=south] at (9.070,2.098) {Permission\\Assignment};
  \node[fnode,minimum size=0.557cm,fill=tcRed!70] at (4.494,2.936) {};
  \node[flabel,anchor=south] at (4.494,3.254) {Security Request\\Filter};
  \node[fnode,minimum size=0.575cm,fill=tcOrange!70] at (9.406,4.359) {};
  \node[flabel,anchor=south] at (9.406,4.687) {Asymmetric Key\\Cryptography};
  \node[fnode,minimum size=0.607cm,fill=tcRed!70] at (5.149,4.000) {};
  \node[flabel,anchor=south] at (5.149,4.343) {Token Expiration};
  \node[fnode,minimum size=0.634cm,fill=tcBrown!70] at (2.252,4.873) {};
  \node[flabel,anchor=south] at (2.252,5.230) {Action Logging};
  \node[fnode,minimum size=0.660cm,fill=tcGreen!70] at (12.169,0.430) {};
  \node[flabel,anchor=south] at (12.169,0.800) {Invalidate Object};
  \node[fnode,minimum size=0.693cm,fill=tcBlue!70] at (3.217,4.444) {};
  \node[flabel,anchor=south] at (3.217,4.830) {User Session};
  \node[fnode,minimum size=0.729cm,fill=tcGreen!70] at (10.976,1.446) {};
  \node[flabel,anchor=south] at (10.976,1.850) {Memory Storage};
  \node[fnode,minimum size=0.749cm,fill=tcBlue!70] at (4.110,4.359) {};
  \node[flabel,anchor=south] at (4.110,4.774) {User Login};
  \node[fnode,minimum size=0.851cm,fill=tcGreen!70] at (9.954,1.506) {};
  \node[flabel,anchor=south] at (9.954,1.972) {Permission\\Invalidation};
  \node[fnode,minimum size=0.917cm,fill=tcBlue!70] at (6.354,4.779) {};
  \node[flabel,anchor=south] at (6.354,5.277) {Ldap Authentication};
  \node[fnode,minimum size=0.924cm,fill=tcBlue!70] at (5.594,2.752) {};
  \node[flabel,anchor=south] at (5.594,3.254) {OpenID\\Authentication};
  \node[fnode,minimum size=0.949cm,fill=tcPink!70] at (4.110,1.032) {};
  \node[flabel,anchor=south] at (4.110,1.547) {Checksum};
  \node[fnode,minimum size=1.029cm,fill=tcGreen!70] at (10.044,2.928) {};
  \node[flabel,anchor=south] at (10.044,3.483) {Database Storage};
  \node[fnode,minimum size=1.036cm,fill=tcGreen!70] at (6.734,2.911) {};
  \node[flabel,anchor=south] at (6.734,3.469) {Permission Check};
  \node[fnode,minimum size=1.200cm,fill=tcGreen!70] at (8.012,2.102) {};
  \node[flabel,anchor=south] at (8.012,2.742) {Permission\\Definition};
\end{tikzpicture}


==> fig/traccar_tree_map.tex <==
% Auto-generated by metrics/generate_treemap_tikz.py -- do not edit by hand.
% Nested squarified treemap of Traccar security features.
% Rectangle AREA = lines of code of the feature sub-tree (own + descendants).
% Nesting/padding/border encode the hierarchy; colour encodes the top category.
\begin{tikzpicture}[x=1cm,y=1cm]
  \definecolor{catA}{RGB}{31,119,180}
  \definecolor{catB}{RGB}{44,160,44}
  \definecolor{catC}{RGB}{255,127,14}
  \definecolor{catD}{RGB}{148,103,189}
  \definecolor{catE}{RGB}{214,39,40}
  \definecolor{catF}{RGB}{23,190,207}
  \definecolor{catG}{RGB}{140,86,75}
  % --- nesting container fills ---
  \fill[black!26] (0.000,0.000) rectangle (17.600,10.800);
  \fill[catA!70] (0.085,0.085) rectangle (10.330,10.103);
  \fill[catA!70] (0.158,0.158) rectangle (5.624,9.576);
  \fill[catA!70] (0.219,0.219) rectangle (5.563,7.327);
  \fill[catA!70] (3.180,7.327) rectangle (4.520,9.061);
  \fill[catA!70] (4.520,7.327) rectangle (5.563,8.720);
  \fill[catA!70] (5.624,0.158) rectangle (10.257,9.576);
  \fill[catA!70] (5.685,0.219) rectangle (10.196,3.482);
  \fill[catA!70] (5.734,0.268) rectangle (7.777,2.979);
  \fill[catA!70] (7.777,0.268) rectangle (10.147,2.130);
  \fill[catA!70] (8.222,3.482) rectangle (10.196,7.080);
  \fill[catA!70] (5.685,7.080) rectangle (8.444,9.061);
  \fill[catA!70] (8.444,7.080) rectangle (10.196,7.924);
  \fill[catA!70] (9.320,8.474) rectangle (9.977,9.061);
  \fill[catE!70] (10.330,0.085) rectangle (14.071,6.850);
  \fill[catE!70] (10.403,2.554) rectangle (12.540,5.969);
  \fill[catE!70] (12.402,4.821) rectangle (12.479,5.099);
  \fill[catE!70] (12.540,2.554) rectangle (13.998,5.238);
  \fill[catE!70] (12.540,5.238) rectangle (13.998,5.969);
  \fill[catD!70] (14.071,0.085) rectangle (17.515,6.850);
  \fill[catD!70] (14.144,0.158) rectangle (17.442,5.335);
  \fill[catD!70] (14.144,5.335) rectangle (15.522,5.969);
  \fill[catD!70] (14.205,5.396) rectangle (15.372,5.670);
  \fill[catD!70] (15.372,5.396) rectangle (15.461,5.670);
  \fill[catD!70] (15.522,5.335) rectangle (16.458,5.969);
  \fill[catD!70] (15.583,5.396) rectangle (16.397,5.908);
  \fill[catD!70] (16.458,5.335) rectangle (17.048,5.969);
  \fill[catD!70] (17.048,5.335) rectangle (17.442,5.969);
  \fill[catB!70] (10.330,6.850) rectangle (15.357,10.103);
  \fill[catB!70] (10.403,6.923) rectangle (12.623,9.576);
  \fill[catB!70] (11.599,8.530) rectangle (12.562,9.061);
  \fill[catB!70] (11.648,8.579) rectangle (12.513,9.012);
  \fill[catB!70] (12.623,6.923) rectangle (13.993,9.576);
  \fill[catB!70] (13.993,6.923) rectangle (15.284,8.808);
  \fill[catB!70] (14.054,6.984) rectangle (15.223,7.752);
  \fill[catB!70] (13.993,8.808) rectangle (15.284,9.576);
  \fill[catB!70] (14.054,8.869) rectangle (14.656,9.199);
  \fill[catB!70] (14.656,8.869) rectangle (15.223,9.199);
  \fill[catC!70] (15.357,6.850) rectangle (17.515,10.103);
  \fill[catC!70] (15.430,6.923) rectangle (17.442,9.222);
  % --- leaf / self feature tiles ---
  \fill[catA!70] (0.268,0.268) rectangle (5.514,2.914);
  \draw[white,line width=0.4pt] (0.268,0.268) rectangle (5.514,2.914);
  \fill[catA!70] (0.268,2.914) rectangle (2.771,6.824);
  \draw[white,line width=0.4pt] (0.268,2.914) rectangle (2.771,6.824);
  \fill[catA!70] (2.771,2.914) rectangle (5.514,5.322);
  \draw[white,line width=0.4pt] (2.771,2.914) rectangle (5.514,5.322);
  \fill[catA!70] (2.771,5.322) rectangle (4.502,6.824);
  \draw[white,line width=0.4pt] (2.771,5.322) rectangle (4.502,6.824);
  \fill[catA!70] (4.502,5.322) rectangle (5.514,6.824);
  \draw[white,line width=0.4pt] (4.502,5.322) rectangle (5.514,6.824);
  \fill[catA!70] (0.219,7.327) rectangle (1.764,9.061);
  \draw[white,line width=0.4pt] (0.219,7.327) rectangle (1.764,9.061);
  \fill[catA!70] (1.764,7.327) rectangle (3.180,9.061);
  \draw[white,line width=0.4pt] (1.764,7.327) rectangle (3.180,9.061);
  \fill[catA!70] (3.229,7.376) rectangle (3.936,8.617);
  \draw[white,line width=0.4pt] (3.229,7.376) rectangle (3.936,8.617);
  \fill[catA!70] (3.936,7.376) rectangle (4.471,8.496);
  \draw[white,line width=0.4pt] (3.936,7.376) rectangle (4.471,8.496);
  \fill[catA!70] (3.936,8.496) rectangle (4.471,8.617);
  \draw[white,line width=0.4pt] (3.936,8.496) rectangle (4.471,8.617);
  \fill[catA!70] (4.569,7.376) rectangle (5.514,8.671);
  \draw[white,line width=0.4pt] (4.569,7.376) rectangle (5.514,8.671);
  \fill[catA!70] (4.520,8.720) rectangle (5.563,9.061);
  \draw[white,line width=0.4pt] (4.520,8.720) rectangle (5.563,9.061);
  \fill[catA!70] (5.771,0.305) rectangle (7.740,2.292);
  \draw[white,line width=0.4pt] (5.771,0.305) rectangle (7.740,2.292);
  \fill[catA!70] (5.771,2.292) rectangle (7.740,2.488);
  \draw[white,line width=0.4pt] (5.771,2.292) rectangle (7.740,2.488);
  \fill[catA!70] (7.814,0.305) rectangle (8.670,1.639);
  \draw[white,line width=0.4pt] (7.814,0.305) rectangle (8.670,1.639);
  \fill[catA!70] (8.670,0.305) rectangle (9.512,1.037);
  \draw[white,line width=0.4pt] (8.670,0.305) rectangle (9.512,1.037);
  \fill[catA!70] (8.670,1.037) rectangle (9.512,1.639);
  \draw[white,line width=0.4pt] (8.670,1.037) rectangle (9.512,1.639);
  \fill[catA!70] (9.512,0.305) rectangle (10.110,1.063);
  \draw[white,line width=0.4pt] (9.512,0.305) rectangle (10.110,1.063);
  \fill[catA!70] (9.512,1.063) rectangle (10.110,1.639);
  \draw[white,line width=0.4pt] (9.512,1.063) rectangle (10.110,1.639);
  \fill[catA!70] (7.777,2.130) rectangle (9.070,2.979);
  \draw[white,line width=0.4pt] (7.777,2.130) rectangle (9.070,2.979);
  \fill[catA!70] (9.070,2.130) rectangle (9.531,2.979);
  \draw[white,line width=0.4pt] (9.070,2.130) rectangle (9.531,2.979);
  \fill[catA!70] (9.531,2.130) rectangle (10.147,2.639);
  \draw[white,line width=0.4pt] (9.531,2.130) rectangle (10.147,2.639);
  \fill[catA!70] (9.531,2.639) rectangle (10.147,2.979);
  \draw[white,line width=0.4pt] (9.531,2.639) rectangle (10.147,2.979);
  \fill[catA!70] (5.685,3.482) rectangle (8.222,7.080);
  \draw[white,line width=0.4pt] (5.685,3.482) rectangle (8.222,7.080);
  \fill[catA!70] (8.271,3.531) rectangle (10.147,6.223);
  \draw[white,line width=0.4pt] (8.271,3.531) rectangle (10.147,6.223);
  \fill[catA!70] (5.734,7.129) rectangle (7.096,8.223);
  \draw[white,line width=0.4pt] (5.734,7.129) rectangle (7.096,8.223);
  \fill[catA!70] (7.096,7.129) rectangle (7.988,7.762);
  \draw[white,line width=0.4pt] (7.096,7.129) rectangle (7.988,7.762);
  \fill[catA!70] (7.096,7.762) rectangle (7.988,8.223);
  \draw[white,line width=0.4pt] (7.096,7.762) rectangle (7.988,8.223);
  \fill[catA!70] (7.988,7.129) rectangle (8.395,7.718);
  \draw[white,line width=0.4pt] (7.988,7.129) rectangle (8.395,7.718);
  \fill[catA!70] (7.988,7.718) rectangle (8.395,8.223);
  \draw[white,line width=0.4pt] (7.988,7.718) rectangle (8.395,8.223);
  \fill[catA!70] (8.493,7.129) rectangle (10.147,7.875);
  \draw[white,line width=0.4pt] (8.493,7.129) rectangle (10.147,7.875);
  \fill[catA!70] (8.444,7.924) rectangle (9.320,8.511);
  \draw[white,line width=0.4pt] (8.444,7.924) rectangle (9.320,8.511);
  \fill[catA!70] (8.444,8.511) rectangle (9.320,9.061);
  \draw[white,line width=0.4pt] (8.444,8.511) rectangle (9.320,9.061);
  \fill[catA!70] (9.320,7.924) rectangle (10.196,8.474);
  \draw[white,line width=0.4pt] (9.320,7.924) rectangle (10.196,8.474);
  \fill[catA!70] (9.369,8.523) rectangle (9.881,9.012);
  \draw[white,line width=0.4pt] (9.369,8.523) rectangle (9.881,9.012);
  \fill[catA!70] (9.881,8.523) rectangle (9.928,9.012);
  \draw[white,line width=0.4pt] (9.881,8.523) rectangle (9.928,9.012);
  \fill[catA!70] (9.977,8.474) rectangle (10.196,9.061);
  \draw[white,line width=0.4pt] (9.977,8.474) rectangle (10.196,9.061);
  \fill[catE!70] (10.403,0.158) rectangle (13.998,2.554);
  \draw[white,line width=0.4pt] (10.403,0.158) rectangle (13.998,2.554);
  \fill[catE!70] (10.464,2.615) rectangle (12.479,4.385);
  \draw[white,line width=0.4pt] (10.464,2.615) rectangle (12.479,4.385);
  \fill[catE!70] (10.464,4.385) rectangle (11.306,5.099);
  \draw[white,line width=0.4pt] (10.464,4.385) rectangle (11.306,5.099);
  \fill[catE!70] (11.306,4.385) rectangle (11.938,5.099);
  \draw[white,line width=0.4pt] (11.306,4.385) rectangle (11.938,5.099);
  \fill[catE!70] (11.938,4.385) rectangle (12.479,4.821);
  \draw[white,line width=0.4pt] (11.938,4.385) rectangle (12.479,4.821);
  \fill[catE!70] (11.938,4.821) rectangle (12.402,5.099);
  \draw[white,line width=0.4pt] (11.938,4.821) rectangle (12.402,5.099);
  \fill[catE!70] (12.425,4.844) rectangle (12.456,5.076);
  \draw[white,line width=0.4pt] (12.425,4.844) rectangle (12.456,5.076);
  \fill[catE!70] (12.601,2.615) rectangle (13.937,4.670);
  \draw[white,line width=0.4pt] (12.601,2.615) rectangle (13.937,4.670);
  \fill[catE!70] (12.601,4.670) rectangle (13.269,4.703);
  \draw[white,line width=0.4pt] (12.601,4.670) rectangle (13.269,4.703);
  \fill[catE!70] (13.269,4.670) rectangle (13.937,4.703);
  \draw[white,line width=0.4pt] (13.269,4.670) rectangle (13.937,4.703);
  \fill[catE!70] (12.601,5.299) rectangle (13.937,5.908);
  \draw[white,line width=0.4pt] (12.601,5.299) rectangle (13.937,5.908);
  \fill[catD!70] (14.205,0.219) rectangle (17.381,3.376);
  \draw[white,line width=0.4pt] (14.205,0.219) rectangle (17.381,3.376);
  \fill[catD!70] (14.205,3.376) rectangle (17.381,4.819);
  \draw[white,line width=0.4pt] (14.205,3.376) rectangle (17.381,4.819);
  \fill[catD!70] (14.254,5.445) rectangle (15.323,5.621);
  \draw[white,line width=0.4pt] (14.254,5.445) rectangle (15.323,5.621);
  \fill[catD!70] (15.399,5.422) rectangle (15.434,5.643);
  \draw[white,line width=0.4pt] (15.399,5.422) rectangle (15.434,5.643);
  \fill[catD!70] (15.632,5.445) rectangle (16.348,5.859);
  \draw[white,line width=0.4pt] (15.632,5.445) rectangle (16.348,5.859);
  \fill[catD!70] (16.519,5.396) rectangle (16.987,5.908);
  \draw[white,line width=0.4pt] (16.519,5.396) rectangle (16.987,5.908);
  \fill[catD!70] (17.109,5.396) rectangle (17.381,5.908);
  \draw[white,line width=0.4pt] (17.109,5.396) rectangle (17.381,5.908);
  \fill[catB!70] (10.464,6.984) rectangle (11.599,9.061);
  \draw[white,line width=0.4pt] (10.464,6.984) rectangle (11.599,9.061);
  \fill[catB!70] (11.599,6.984) rectangle (12.562,8.530);
  \draw[white,line width=0.4pt] (11.599,6.984) rectangle (12.562,8.530);
  \fill[catB!70] (11.685,8.616) rectangle (12.476,8.975);
  \draw[white,line width=0.4pt] (11.685,8.616) rectangle (12.476,8.975);
  \fill[catB!70] (12.684,6.984) rectangle (13.932,8.578);
  \draw[white,line width=0.4pt] (12.684,6.984) rectangle (13.932,8.578);
  \fill[catB!70] (12.684,8.578) rectangle (13.889,9.080);
  \draw[white,line width=0.4pt] (12.684,8.578) rectangle (13.889,9.080);
  \fill[catB!70] (13.889,8.578) rectangle (13.932,9.080);
  \draw[white,line width=0.4pt] (13.889,8.578) rectangle (13.932,9.080);
  \fill[catB!70] (14.103,7.033) rectangle (14.737,7.703);
  \draw[white,line width=0.4pt] (14.103,7.033) rectangle (14.737,7.703);
  \fill[catB!70] (14.737,7.033) rectangle (15.174,7.402);
  \draw[white,line width=0.4pt] (14.737,7.033) rectangle (15.174,7.402);
  \fill[catB!70] (14.737,7.402) rectangle (14.931,7.703);
  \draw[white,line width=0.4pt] (14.737,7.402) rectangle (14.931,7.703);
  \fill[catB!70] (14.931,7.402) rectangle (15.174,7.643);
  \draw[white,line width=0.4pt] (14.931,7.402) rectangle (15.174,7.643);
  \fill[catB!70] (14.931,7.643) rectangle (15.174,7.703);
  \draw[white,line width=0.4pt] (14.931,7.643) rectangle (15.174,7.703);
  \fill[catB!70] (14.054,7.752) rectangle (15.223,8.253);
  \draw[white,line width=0.4pt] (14.054,7.752) rectangle (15.223,8.253);
  \fill[catB!70] (14.103,8.918) rectangle (14.607,9.150);
  \draw[white,line width=0.4pt] (14.103,8.918) rectangle (14.607,9.150);
  \fill[catB!70] (14.705,8.918) rectangle (15.174,9.150);
  \draw[white,line width=0.4pt] (14.705,8.918) rectangle (15.174,9.150);
  \fill[catC!70] (15.491,6.984) rectangle (16.737,8.706);
  \draw[white,line width=0.4pt] (15.491,6.984) rectangle (16.737,8.706);
  \fill[catC!70] (16.737,6.984) rectangle (17.381,8.105);
  \draw[white,line width=0.4pt] (16.737,6.984) rectangle (17.381,8.105);
  \fill[catC!70] (16.737,8.105) rectangle (17.205,8.443);
  \draw[white,line width=0.4pt] (16.737,8.105) rectangle (17.205,8.443);
  \fill[catC!70] (16.737,8.443) rectangle (17.205,8.706);
  \draw[white,line width=0.4pt] (16.737,8.443) rectangle (17.205,8.706);
  \fill[catC!70] (17.205,8.105) rectangle (17.381,8.706);
  \draw[white,line width=0.4pt] (17.205,8.105) rectangle (17.381,8.706);
  % --- encapsulating sub-tree borders ---
  \draw[black,line width=0.50pt,rounded corners=0.5pt] (5.734,0.268) rectangle (7.777,2.979);
  \draw[black,line width=0.50pt,rounded corners=0.5pt] (7.777,0.268) rectangle (10.147,2.130);
  \draw[black,line width=0.50pt,rounded corners=0.5pt] (11.648,8.579) rectangle (12.513,9.012);
  \draw[black,line width=0.50pt,rounded corners=0.5pt] (0.219,0.219) rectangle (5.563,7.327);
  \draw[black,line width=0.50pt,rounded corners=0.5pt] (3.180,7.327) rectangle (4.520,9.061);
  \draw[black,line width=0.50pt,rounded corners=0.5pt] (4.520,7.327) rectangle (5.563,8.720);
  \draw[black,line width=0.50pt,rounded corners=0.5pt] (5.685,0.219) rectangle (10.196,3.482);
  \draw[black,line width=0.50pt,rounded corners=0.5pt] (8.222,3.482) rectangle (10.196,7.080);
  \draw[black,line width=0.50pt,rounded corners=0.5pt] (5.685,7.080) rectangle (8.444,9.061);
  \draw[black,line width=0.50pt,rounded corners=0.5pt] (8.444,7.080) rectangle (10.196,7.924);
  \draw[black,line width=0.50pt,rounded corners=0.5pt] (9.320,8.474) rectangle (9.977,9.061);
  \draw[black,line width=0.50pt,rounded corners=0.5pt] (12.402,4.821) rectangle (12.479,5.099);
  \draw[black,line width=0.50pt,rounded corners=0.5pt] (14.205,5.396) rectangle (15.372,5.670);
  \draw[black,line width=0.50pt,rounded corners=0.5pt] (15.372,5.396) rectangle (15.461,5.670);
  \draw[black,line width=0.50pt,rounded corners=0.5pt] (15.583,5.396) rectangle (16.397,5.908);
  \draw[black,line width=0.50pt,rounded corners=0.5pt] (11.599,8.530) rectangle (12.562,9.061);
  \draw[black,line width=0.50pt,rounded corners=0.5pt] (14.054,6.984) rectangle (15.223,7.752);
  \draw[black,line width=0.50pt,rounded corners=0.5pt] (14.054,8.869) rectangle (14.656,9.199);
  \draw[black,line width=0.50pt,rounded corners=0.5pt] (14.656,8.869) rectangle (15.223,9.199);
  \draw[black,line width=0.70pt,rounded corners=0.5pt] (0.158,0.158) rectangle (5.624,9.576);
  \draw[black,line width=0.70pt,rounded corners=0.5pt] (5.624,0.158) rectangle (10.257,9.576);
  \draw[black,line width=0.70pt,rounded corners=0.5pt] (10.403,2.554) rectangle (12.540,5.969);
  \draw[black,line width=0.70pt,rounded corners=0.5pt] (12.540,2.554) rectangle (13.998,5.238);
  \draw[black,line width=0.70pt,rounded corners=0.5pt] (12.540,5.238) rectangle (13.998,5.969);
  \draw[black,line width=0.70pt,rounded corners=0.5pt] (14.144,0.158) rectangle (17.442,5.335);
  \draw[black,line width=0.70pt,rounded corners=0.5pt] (14.144,5.335) rectangle (15.522,5.969);
  \draw[black,line width=0.70pt,rounded corners=0.5pt] (15.522,5.335) rectangle (16.458,5.969);
  \draw[black,line width=0.70pt,rounded corners=0.5pt] (16.458,5.335) rectangle (17.048,5.969);
  \draw[black,line width=0.70pt,rounded corners=0.5pt] (17.048,5.335) rectangle (17.442,5.969);
  \draw[black,line width=0.70pt,rounded corners=0.5pt] (10.403,6.923) rectangle (12.623,9.576);
  \draw[black,line width=0.70pt,rounded corners=0.5pt] (12.623,6.923) rectangle (13.993,9.576);
  \draw[black,line width=0.70pt,rounded corners=0.5pt] (13.993,6.923) rectangle (15.284,8.808);
  \draw[black,line width=0.70pt,rounded corners=0.5pt] (13.993,8.808) rectangle (15.284,9.576);
  \draw[black,line width=0.70pt,rounded corners=0.5pt] (15.430,6.923) rectangle (17.442,9.222);
  \draw[black,line width=0.95pt,rounded corners=0.5pt] (0.085,0.085) rectangle (10.330,10.103);
  \draw[black,line width=0.95pt,rounded corners=0.5pt] (10.330,0.085) rectangle (14.071,6.850);
  \draw[black,line width=0.95pt,rounded corners=0.5pt] (14.071,0.085) rectangle (17.515,6.850);
  \draw[black,line width=0.95pt,rounded corners=0.5pt] (10.330,6.850) rectangle (15.357,10.103);
  \draw[black,line width=0.95pt,rounded corners=0.5pt] (15.357,6.850) rectangle (17.515,10.103);
  \draw[black,line width=1.00pt,rounded corners=0.5pt] (0.000,0.000) rectangle (17.600,10.800);
  % --- labels ---
  \node[font=\fontsize{11.0}{12.6}\selectfont,align=center,inner sep=0pt,text=black] at (2.891,1.591) {Permission Definition};
  \node[font=\fontsize{11.0}{12.6}\selectfont,align=center,inner sep=0pt,text=black] at (1.520,4.869) {Permission\\Check};
  \node[font=\fontsize{10.5}{12.1}\selectfont,align=center,inner sep=0pt,text=black] at (4.143,4.118) {Permission\\Invalidation};
  \node[font=\fontsize{7.8}{8.9}\selectfont,align=center,inner sep=0pt,text=black] at (3.637,6.073) {Permission\\Assignment};
  \node[font=\fontsize{6.8}{7.8}\selectfont,align=center,inner sep=0pt,text=black,rotate=90] at (5.008,6.073) {Permission\\Management};
  \node[font=\fontsize{9.8}{11.2}\selectfont,align=center,inner sep=0pt,text=black,rotate=90] at (0.992,8.194) {Security\\Request\\Filter};
  \node[font=\fontsize{6.0}{6.9}\selectfont,align=center,inner sep=0pt,text=black,rotate=90] at (2.472,8.194) {Authorization\\Header};
  \node[font=\fontsize{7.2}{8.3}\selectfont,align=center,inner sep=0pt,text=black,rotate=90] at (3.582,7.996) {Role\\Check};
  \node[font=\fontsize{4.8}{5.5}\selectfont,align=center,inner sep=0pt,text=black,rotate=90] at (4.204,7.936) {Role\\Definition};
  \node[font=\fontsize{5.8}{6.6}\selectfont,align=center,inner sep=0pt,text=black,rotate=90] at (5.042,8.024) {Throttling\\Filter};
  \node[font=\fontsize{5.8}{6.6}\selectfont,align=center,inner sep=0pt,text=black,rotate=90] at (8.242,0.972) {Password\\Definition};
  \node[font=\fontsize{3.5}{4.0}\selectfont,align=center,inner sep=0pt,text=black] at (9.091,1.338) {Password\\Validation};
  \node[font=\fontsize{3.8}{4.3}\selectfont,align=center,inner sep=0pt,text=black,rotate=90] at (9.811,0.684) {Password\\Update};
  \node[font=\fontsize{2.8}{3.2}\selectfont,align=center,inner sep=0pt,text=black] at (9.811,1.351) {Password\\Reset};
  \node[font=\fontsize{4.0}{4.6}\selectfont,align=center,inner sep=0pt,text=black] at (8.423,2.555) {User\\Authentication};
  \node[font=\fontsize{2.8}{3.2}\selectfont,align=center,inner sep=0pt,text=black,rotate=90] at (9.301,2.555) {Authenticate\\with Device};
  \node[font=\fontsize{4.8}{5.5}\selectfont,align=center,inner sep=0pt,text=black] at (9.839,2.385) {User\\Check};
  \node[font=\fontsize{2.8}{3.2}\selectfont,align=center,inner sep=0pt,text=black] at (9.839,2.809) {User\\Logout};
  \node[font=\fontsize{11.0}{12.6}\selectfont,align=center,inner sep=0pt,text=black,rotate=90] at (6.953,5.281) {Ldap\\Authentication};
  \node[font=\fontsize{9.0}{10.3}\selectfont,align=center,inner sep=0pt,text=black,rotate=90] at (9.209,4.877) {OpenID\\Authentication};
  \node[font=\fontsize{6.0}{6.9}\selectfont,align=center,inner sep=0pt,text=black] at (6.415,7.676) {Token\\Expiration};
  \node[font=\fontsize{3.8}{4.3}\selectfont,align=center,inner sep=0pt,text=black] at (7.542,7.446) {Token\\Generation};
  \node[font=\fontsize{5.2}{6.0}\selectfont,align=center,inner sep=0pt,text=black] at (9.320,7.502) {TOTP\\Authentication};
  \node[font=\fontsize{11.0}{12.6}\selectfont,align=center,inner sep=0pt,text=black] at (12.201,1.356) {Checksum};
  \node[font=\fontsize{11.0}{12.6}\selectfont,align=center,inner sep=0pt,text=black] at (11.472,3.500) {User\\Session};
  \node[font=\fontsize{5.0}{5.8}\selectfont,align=center,inner sep=0pt,text=black] at (10.885,4.742) {Cookie\\Same\\Site};
  \node[font=\fontsize{4.0}{4.6}\selectfont,align=center,inner sep=0pt,text=black,rotate=90] at (11.622,4.742) {Session\\Timeout};
  \node[font=\fontsize{9.2}{10.6}\selectfont,align=center,inner sep=0pt,text=black,rotate=90] at (13.269,3.642) {Invalidate\\Object};
  \node[font=\fontsize{6.5}{7.5}\selectfont,align=center,inner sep=0pt,text=black] at (13.269,5.603) {Log Limit};
  \node[font=\fontsize{11.0}{12.6}\selectfont,align=center,inner sep=0pt,text=black] at (15.793,1.798) {Database\\Storage};
  \node[font=\fontsize{11.0}{12.6}\selectfont,align=center,inner sep=0pt,text=black] at (15.793,4.098) {Memory\\Storage};
  \node[font=\fontsize{2.8}{3.2}\selectfont,align=center,inner sep=0pt,text=black] at (15.990,5.652) {Imei\\Validation};
  \node[font=\fontsize{7.8}{8.9}\selectfont,align=center,inner sep=0pt,text=black,rotate=90] at (11.031,8.022) {Asymmetric\\Key\\Cryptography};
  \node[font=\fontsize{5.2}{6.0}\selectfont,align=center,inner sep=0pt,text=black,rotate=90] at (12.080,7.757) {Secure\\Communication};
  \node[font=\fontsize{3.0}{3.4}\selectfont,align=center,inner sep=0pt,text=black] at (12.080,8.795) {AES\\Decryption};
  \node[font=\fontsize{10.2}{11.8}\selectfont,align=center,inner sep=0pt,text=black,rotate=90] at (13.308,7.781) {Sha1\\Hashing};
  \node[font=\fontsize{7.5}{8.6}\selectfont,align=center,inner sep=0pt,text=black] at (13.286,8.829) {Salting};
  \node[font=\fontsize{4.8}{5.5}\selectfont,align=center,inner sep=0pt,text=black] at (14.639,8.003) {Key\\Storage};
  \node[font=\fontsize{11.0}{12.6}\selectfont,align=center,inner sep=0pt,text=black,rotate=90] at (16.114,7.845) {Action\\Logging};
  \node[font=\fontsize{6.5}{7.5}\selectfont,align=center,inner sep=0pt,text=black,rotate=90] at (17.059,7.545) {Access\\Logging};
  % --- container / super-feature titles ---
  \node[font=\fontsize{13.0}{14.6}\selectfont\bfseries,align=center,inner sep=0pt,text=black!75] at (8.800,10.409) {Security Features};
  \node[font=\fontsize{9.0}{10.1}\selectfont,align=center,inner sep=0pt,text=black!80] at (5.208,9.803) {Access Control};
  \node[font=\fontsize{9.0}{10.1}\selectfont,align=center,inner sep=0pt,text=black!80] at (2.891,9.288) {Authorization};
  \node[font=\fontsize{9.0}{10.1}\selectfont,align=center,inner sep=0pt,text=black!80] at (2.891,7.051) {Permission};
  \node[font=\fontsize{3.8}{4.2}\selectfont,align=center,inner sep=0pt,text=black!80] at (3.850,8.814) {Role based\\Access Control};
  \node[font=\fontsize{9.0}{10.1}\selectfont,align=center,inner sep=0pt,text=black!80] at (7.941,9.288) {Authentication};
  \node[font=\fontsize{9.0}{10.1}\selectfont,align=center,inner sep=0pt,text=black!80] at (7.941,3.206) {Credentials};
  \node[font=\fontsize{9.0}{10.1}\selectfont,align=center,inner sep=0pt,text=black!80] at (6.755,2.715) {User Login};
  \node[font=\fontsize{9.0}{10.1}\selectfont,align=center,inner sep=0pt,text=black!80] at (8.962,1.866) {Password};
  \node[font=\fontsize{9.0}{10.1}\selectfont,align=center,inner sep=0pt,text=black!80] at (9.209,6.627) {Single\\Sign On};
  \node[font=\fontsize{8.8}{9.8}\selectfont,align=center,inner sep=0pt,text=black!80] at (7.064,8.617) {Token\\Authentication};
  \node[font=\fontsize{9.0}{10.1}\selectfont,align=center,inner sep=0pt,text=black!80] at (12.201,6.373) {System State\\Protection};
  \node[font=\fontsize{9.0}{10.1}\selectfont,align=center,inner sep=0pt,text=black!80] at (11.472,5.503) {Session\\Management};
  \node[font=\fontsize{4.8}{5.3}\selectfont,align=center,inner sep=0pt,text=black!80] at (13.269,4.940) {System State\\Validation};
  \node[font=\fontsize{9.0}{10.1}\selectfont,align=center,inner sep=0pt,text=black!80] at (15.793,6.373) {Secure Data\\Handling};
  \node[font=\fontsize{9.0}{10.1}\selectfont,align=center,inner sep=0pt,text=black!80] at (15.793,5.046) {Secure Storage};
  \node[font=\fontsize{3.5}{3.9}\selectfont,align=center,inner sep=0pt,text=black!80] at (14.833,5.789) {Trusted Sources};
  \node[font=\fontsize{9.0}{10.1}\selectfont,align=center,inner sep=0pt,text=black!80] at (12.844,9.803) {Cryptography};
  \node[font=\fontsize{9.0}{10.1}\selectfont,align=center,inner sep=0pt,text=black!80] at (11.513,9.288) {Encryption};
  \node[font=\fontsize{4.2}{4.8}\selectfont,align=center,inner sep=0pt,text=black!80] at (13.308,9.298) {Cryptographic\\Hashing};
  \node[font=\fontsize{5.0}{5.6}\selectfont,align=center,inner sep=0pt,text=black!80] at (14.639,8.500) {Key\\Management};
  \node[font=\fontsize{5.5}{6.2}\selectfont,align=center,inner sep=0pt,text=black!80] at (14.639,9.357) {Signature};
  \node[font=\fontsize{9.0}{10.1}\selectfont,align=center,inner sep=0pt,text=black!80] at (16.436,9.626) {Security\\Monitoring};
  \node[font=\fontsize{9.0}{10.1}\selectfont,align=center,inner sep=0pt,text=black!80] at (16.436,8.934) {Logging};
\end{tikzpicture}

